Cequel: Cost-Effective Querying of Large Language Models for Text Clustering

Text clustering aims to automatically partition a collection of documents into coherent groups based on their linguistic features. In the literature, this task is formulated either as metric clustering over pre-trained text embeddings or as graph clustering based on pairwise similarities derived from an oracle, e.g., a large machine learning model. Recent advances in large language models (LLMs) have significantly improved this field by providing high-quality contextualized embeddings and accurate semantic similarity estimates. However, leveraging LLMs at scale introduces substantial computational and financial costs due to the large number of required API queries or inference calls. To address this issue, we propose Cequel, a cost-effective framework that achieves accurate text clustering under a limited budget of LLM queries. At its core, Cequel constructs must-link and cannot-link constraints by selectively querying LLMs on informative text pairs or triplets, identified via our proposed algorithms, EdgeLLM and TriangleLLM. These constraints are then utilized in a weighted constrained clustering algorithm to form high-quality clusters. Specifically, EdgeLLM and TriangleLLM employ carefully designed greedy selection strategies and prompting techniques to identify and extract informative constraints efficiently. Experiments on multiple benchmark datasets demonstrate that Cequel consistently outperforms existing methods in unsupervised text clustering under the same query budget.

==> figs/ablation-constrained-clustering.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
\begin{customlegend}[
        legend entries={\texttt{WCSC} (Ours),\texttt{CSC},\texttt{PCKMeans},\texttt{COPKMeans}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\footnotesize,column sep=0.25cm}]
        \addlegendimage{preaction={fill, lightblue}, pattern={grid}}   
        \addlegendimage{preaction={fill, myorange}, pattern={crosshatch dots}} 
        \addlegendimage{preaction={fill, mypink},pattern=north west lines} 
        \addlegendimage{preaction={fill, mygreen},pattern=crosshatch}    
    \end{customlegend}
    \begin{customlegend}[
        legend entries={\texttt{CCPCKMeans},\texttt{MPCKMeans}},%
        legend columns=3,
        area legend,
        legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\footnotesize,column sep=0.25cm}]  
        \addlegendimage{preaction={fill, mycyan},pattern=north east lines}    
        \addlegendimage{preaction={fill, mypurple},pattern=horizontal lines}    
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}

\subfloat[{\em BBC}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.0,
    xtick=\empty,
    ybar=1.0pt,
    bar width=0.35cm,
    enlarge x limits=true,
    ylabel={\em ACC},
    ymin=0.69,
    ymax=0.94,
    ytick={0.69,0.74,0.79,0.84,0.89,0.94},
    yticklabels={0.69,0.74,0.79,0.84,0.89,0.94},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},
    every axis y label/.style={at={(current axis.north west)},right=2mm,above=0mm},
    ]

\addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(1,0.9101) }; 
\addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(1,0.9043) }; 
\addplot [preaction={fill, mypink},pattern=north west lines] coordinates {(1,0.8980) }; 
\addplot [preaction={fill, mygreen},pattern=crosshatch] coordinates {(1,0.7200) };  
\addplot [preaction={fill, mycyan},pattern=north east lines] coordinates {(1,0.8094) }; 
\addplot [preaction={fill, mypurple},pattern=horizontal lines] coordinates {(1,0.7353) };
\end{axis}
\end{tikzpicture}\hspace{4mm}
}%
\subfloat[{\em Tweet}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.0,
    xtick=\empty,
    ybar=1.0pt,
    bar width=0.35cm,
    enlarge x limits=true,
    ylabel={\em ACC},
    ymin=0.54,
    ymax=0.74,
    ytick={0.54,0.58,0.62,0.66,0.70,0.74},
    yticklabels={0.54,0.58,0.62,0.66,0.70,0.74},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},
    every axis y label/.style={at={(current axis.north west)},right=2mm,above=0mm},
    ]

\addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(1,0.7310) }; 
\addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(1,0.6533) }; 
\addplot [preaction={fill, mypink},pattern=north west lines] coordinates {(1,0.6566) }; 
\addplot [preaction={fill, mygreen},pattern=crosshatch] coordinates {(1,0.5941) };  
\addplot [preaction={fill, mycyan},pattern=north east lines] coordinates {(1,0.6193) }; 
\addplot [preaction={fill, mypurple},pattern=horizontal lines] coordinates {(1,0.5896) };
\end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\\[-\lineskip]
\vspace{-4mm}

\subfloat[{\em Bank77}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.0,
    xtick=\empty,
    ybar=1.0pt,
    bar width=0.35cm,
    enlarge x limits=true,
    ylabel={\em ACC},
    ymin=0.57,
    ymax=0.72,
    ytick={0.57,0.60,0.63,0.66,0.69,0.72},
    yticklabels={0.57,0.60,0.63,0.66,0.69,0.72},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},
    every axis y label/.style={at={(current axis.north west)},right=2mm,above=0mm},
    ]

\addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(1,0.6903) }; 
\addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(1,0.6821) }; 
\addplot [preaction={fill, mypink},pattern=north west lines] coordinates {(1,0.6757) }; 
\addplot [preaction={fill, mygreen},pattern=crosshatch] coordinates {(1,0.6098) };  
\addplot [preaction={fill, mycyan},pattern=north east lines] coordinates {(1,0.6254) }; 
\addplot [preaction={fill, mypurple},pattern=horizontal lines] coordinates {(1,0.6143) };
\end{axis}
\end{tikzpicture}\hspace{4mm}
}%
\subfloat[{\em Reddit}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.0,
    xtick=\empty,
    ybar=1.0pt,
    bar width=0.35cm,
    enlarge x limits=true,
    ylabel={\em ACC},
    ymin=0.50,
    ymax=0.60,
    ytick={0.50,0.52,0.54,0.56,0.58,0.60},
    yticklabels={0.50,0.52,0.54,0.56,0.58,0.60},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},
    every axis y label/.style={at={(current axis.north west)},right=2mm,above=0mm},
    ]

\addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(1,0.5778) }; 
\addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(1,0.5624) }; 
\addplot [preaction={fill, mypink},pattern=north west lines] coordinates {(1,0.5680) }; 
\addplot [preaction={fill, mygreen},pattern=crosshatch] coordinates {(1,0.5203) };  
\addplot [preaction={fill, mycyan},pattern=north east lines] coordinates {(1,0.5381) }; 
\addplot [preaction={fill, mypurple},pattern=horizontal lines] coordinates {(1,0.5092) };
\end{axis}
\end{tikzpicture}\hspace{0mm}
}%

\end{small}
\vspace{-2ex}
\caption{Varying constrained clustering methods in \alg{}.} 
\label{fig:CCs-extended}
\vspace{-1ex}
\end{figure}


==> figs/ablation-gpt.tex <==


\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
\begin{customlegend}[
        legend entries={\texttt{GPT-4o},\texttt{GPT-4o-Mini}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{preaction={fill, lightblue}, pattern={grid}}  
        \addlegendimage{preaction={fill, myorange}, pattern={crosshatch dots}}    
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
\begin{customlegend}[
        legend entries={\texttt{Gemini-1.5-Pro},\texttt{Claude-3.5-Sonnet}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{preaction={fill, mypink},pattern=north west lines} 
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}    
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em BBC News}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.0,
    xtick=\empty,
    ybar=1.0pt,
    bar width=0.4cm,
    enlarge x limits=true,
    ylabel={\em Acc},
    xticklabel=\empty,
    ymin=0.84,
    ymax=0.92,
    ytick={0.84,0.86,0.88,0.9,0.92},
    yticklabels={0.84,0.86,0.88,0.9,0.92},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},
    every axis y label/.style={at={(current axis.north west)},right=2mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\small},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm); },
    ]

\addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(1,0.9135) }; 
\addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(1,0.9101) }; 
\addplot [preaction={fill, mypink},pattern=north west lines] coordinates {(1,0.9121) }; 
\addplot [preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,0.9142) };  


\end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:time-photos}%
}%
\subfloat[{\em Tweet}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.0,
    xtick=\empty,
    ybar=1.0pt,
    bar width=0.4cm,
    enlarge x limits=true,
    ylabel={\em Acc},
    xticklabel=\empty,
    ymin=0.70,
    ymax=0.74,
    ytick={0.7,0.71,0.72,0.73,0.74},
    yticklabels={0.7,0.71,0.72,0.73,0.74},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},
    every axis y label/.style={at={(current axis.north west)},right=2mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\small},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm); },
    ]

\addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(1,0.7333) }; 
\addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(1,0.7310) }; 
\addplot [preaction={fill, mypink},pattern=north west lines] coordinates {(1,0.7342) }; 
\addplot [preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,0.7327) };  


\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:time-Cora}%
}%
\end{small}
\vspace{-3ex}
\caption{The performance of \alg{} with various LLMs} \label{fig:LLMs}
\vspace{-1ex}
\end{figure}


==> figs/query-cost.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=3,
        legend entries={\alg{}, \texttt{ClusterLLM}, \texttt{PO-PCKmeans}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.6mm,mark size=4pt,mark=none,color=myblue2}
    \addlegendimage{line width=0.6mm,mark size=4pt,mark=none,color=myred_new2}
    \addlegendimage{line width=0.6mm,mark size=4pt,mark=none,color=cyan}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3ex}
\subfloat[\em BBC News]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/2.0,
        ylabel={\it ACC},
        xlabel={\em query budget},
        xmin=0.5, xmax=9.5,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        xticklabels={${\Omega}/{10}$,${\Omega}/{5}$,${\Omega}/{2}$,$\Omega$,$2\Omega$},
        ymin=0.87,
        ymax=0.92,
        ytick={0.87,0.88,0.89,0.90,0.91,0.92},
        yticklabels={0.87,0.88,0.89,0.90,0.91,0.92},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.6mm, mark=none,color=myblue2]  %
        plot coordinates {
(1,	0.8935	)
(3,	0.9002	)
(5,	0.8993	)
(7,	0.9101	)
(9,	0.9125	)
    };

   \addplot[line width=0.6mm, mark=none,color=myred_new2]  %
        plot coordinates {
(1,	0.8899 )
(3,	0.8909	)
(5,	0.8887	)
(7,	0.8840	)
(9,	0.8840	)
    };

   \addplot[line width=0.6mm, mark=none,color=cyan]  %
        plot coordinates {
(1, 0.8890	)
(3, 0.8876	)
(5, 0.8880	)
(7, 0.8953	)
(9, 0.8890	)
    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:alpha-pubmed}%
}
\subfloat[\em Tweet]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/2.0,
        ylabel={\it ACC},
        xlabel={\em query budget},
        xmin=0.5, xmax=9.5,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={${\Omega}/{10}$,${\Omega}/{5}$,${\Omega}/{2}$,$\Omega$,$2\Omega$},
        ymin=0.59,
        ymax=0.74,
        ytick={0.59,0.62,0.65,0.68,0.71,0.74},
        yticklabels={0.59,0.62,0.65,0.68,0.71,0.74},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.6mm, mark=none,color=myblue2]  %
        plot coordinates {
(1,	0.6699	)
(3,	0.6744	)
(5,	0.6975	)
(7,	0.7310	)
(9,	0.7274	)
    };

   \addplot[line width=0.6mm, mark=none,color=myred_new2]  %
        plot coordinates {
(1,	0.6507 )
(3,	0.6566	)
(5,	0.6498	)
(7,	0.6581	)
(9,	0.6435	)
    };

   \addplot[line width=0.6mm, mark=none,color=cyan]  %
        plot coordinates {
(1, 0.6444	)
(3, 0.6481	)
(5, 0.6363	)
(7, 0.6558	)
(9, 0.6699	)
    };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:alpha-dblp}%
}
\\[-\lineskip]
\vspace{-3ex}
\subfloat[\em Bank77]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/2.0,
        ylabel={\it ACC},
        xlabel={\em query budget},
        xmin=0.5, xmax=9.5,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={${\Omega}/{10}$,${\Omega}/{5}$,${\Omega}/{2}$,$\Omega$,$2\Omega$},
        ymin=0.65,
        ymax=0.70,
        ytick={0.65,0.66,0.67,0.68,0.69,0.70},
        yticklabels={0.65,0.66,0.67,0.68,0.69,0.70},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.6mm, mark=none,color=myblue2]  %
        plot coordinates {
(1,	0.6882	)
(3,	0.6714	)
(5,	0.6894	)
(7,	0.6903	)
(9,	0.6901	)
    };

   \addplot[line width=0.6mm, mark=none,color=myred_new2]  %
        plot coordinates {
(1,	0.6706 )
(3,	0.6579	)
(5,	0.6878	)
(7,	0.6827	)
(9,	0.6905	)
    };

   \addplot[line width=0.6mm, mark=none,color=cyan]  %
        plot coordinates {
(1, 0.6699	)
(3, 0.6645	)
(5, 0.6751	)
(7, 0.6779	)
(9, 0.6863	)
    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:alpha-dblp}%
}
\subfloat[\em Reddit]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/2.0,
        ylabel={\it ACC},
        xlabel={\em query budget},
        xmin=0.5, xmax=9.5,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={${\Omega}/{10}$,${\Omega}/{5}$,${\Omega}/{2}$,$\Omega$,$2\Omega$},
        ymin=0.53,
        ymax=0.58,
        ytick={0.53,0.54,0.55,0.56,0.57,0.58,0.59},
        yticklabels={0.53,0.54,0.55,0.56,0.57,0.58,0.59},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.6mm, mark=none,color=myblue2]  %
        plot coordinates {
(1,	0.5526	)
(3,	0.5701	)
(5,	0.5663	)
(7,	0.5778	)
(9,	0.5754	)
    };

   \addplot[line width=0.6mm, mark=none,color=myred_new2]  %
        plot coordinates {
(1,	0.5467 )
(3,	0.5499	)
(5,	0.5521	)
(7,	0.5480	)
(9,	0.5472	)
    };

   \addplot[line width=0.6mm, mark=none,color=cyan]  %
        plot coordinates {
(1, 0.5491	)
(3, 0.5377	)
(5, 0.5512	)
(7, 0.5510	)
(9, 0.5625	)
    };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:alpha-dblp}%
}
\end{small}
\vspace{-3ex}
\caption{Clustering performance when varying $Q$} \label{fig:query}
\vspace{-2ex}
\end{figure}

